Upgrade error detection to prediction with GRAND

Guessing Random Additive Noise Decoding (GRAND) is a family of hard- and soft-detection error correction decoding algorithms that provide accurate decoding of any moderate redundancy code of any length. Here we establish a method through which any soft-input GRAND algorithm can provide soft output in the form of an accurate a posteriori estimate of the likelihood that a decoding is correct or, in the case of list decoding, the likelihood that the correct decoding is an element of the list. Implementing the method adds negligible additional computation and memory to the existing decoding process. The output permits tuning the balance between undetected errors and block errors for arbitrary moderate redundancy codes including CRCs

==> Duffy_Forney.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
legend style={at={(1,0)},anchor= south east},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=0,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin =0,
xmax =1,
xlabel = Predicted block error probability,
ylabel = BLER,
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

%\addplot[gray,dashed]
%table[]{x y
%0 0
%1 1
%};%\addlegendentry{x = y}

\addplot[red, mark=o]
table[]{x y
0.47519 0.81912
0.42522 0.79416
0.37528 0.76504
0.32515 0.73223
0.2752 0.69009
0.2251 0.63663
0.17513 0.56554
0.12483 0.47135
0.0742 0.34618
0.021798 0.13866

};\addlegendentry{Forney, $L=2$, $2~\text{dB}$}

\addplot[red, mark=x]
table[]{x y
0.4751 0.58961
0.42493 0.55391
0.37475 0.50436
0.32495 0.45443
0.27457 0.3953
0.22441 0.35464
0.17397 0.28427
0.12335 0.22014
0.072045 0.14579
0.0063428 0.016489

};\addlegendentry{Forney, $L=2$, $4~\text{dB}$}


\addplot[blue, mark=o]
table[]{x y
0.71349 0.91053
0.67195 0.88375
0.62423 0.85161
0.57492 0.81003
0.52525 0.76041
0.47554 0.71497
0.42547 0.67183
0.37535 0.62226
0.32542 0.57023
0.27526 0.5105
0.22512 0.44225
0.17491 0.36681
0.12464 0.2866
0.074139 0.18418
0.023585 0.065669

};\addlegendentry{Forney, $L=4$, $2~\text{dB}$}

\addplot[blue, mark=x]
table[]{x y
0.71497 0.79082
0.66994 0.74465
0.6226 0.70379
0.57344 0.66135
0.5225 0.60419
0.47506 0.55109
0.42502 0.49022
0.37466 0.42848
0.3247 0.37117
0.27443 0.31767
0.22421 0.26587
0.17385 0.20491
0.12344 0.15111
0.071969 0.088948
0.0088789 0.011883
};\addlegendentry{Forney, $L=4$, $4~\text{dB}$}


\addplot[black, mark=o]
table[]{x y
0.9639 0.96207
0.92316 0.92321
0.87491 0.87459
0.82529 0.82787
0.77545 0.77597
0.72538 0.72926
0.67552 0.67652
0.6254 0.63069
0.57538 0.58086
0.5253 0.5288
0.47536 0.48305
0.42518 0.42789
0.37513 0.37551
0.32523 0.32384
0.27508 0.27446
0.22506 0.22612
0.17489 0.1696
0.12508 0.11723
0.075787 0.064324
0.03476 0.022996

};\addlegendentry{ORBGRAND, $L=1$, $2~\text{dB}$}

\addplot[black, mark=x]
table[]{x y
0.97413 0.97738
0.924 0.93008
0.87367 0.8615
0.82415 0.82538
0.77422 0.78145
0.72395 0.73292
0.67437 0.67773
0.6245 0.62528
0.57404 0.59066
0.52428 0.51912
0.47407 0.47968
0.42424 0.42468
0.37418 0.38076
0.32423 0.31866
0.27369 0.2716
0.22358 0.2211
0.17326 0.17122
0.12247 0.12012
0.071105 0.068971
0.019485 0.015642
};\addlegendentry{ORBGRAND, $L=1$, $4~\text{dB}$}

\end{axis}

\end{tikzpicture}

==> Duffy_differentpara.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
legend style={at={(1,0)},anchor= south east, font=\scriptsize},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=0,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin =0,
xmax =1,
xlabel = Predicted list error probability,
ylabel = list-BLER,
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[brown, mark=o]
table[]{x y
0.96375 0.96308
0.92312 0.92302
0.875 0.87663
0.82537 0.82565
0.77551 0.77852
0.72551 0.72408
0.6755 0.67766
0.62537 0.63021
0.57538 0.57817
0.5253 0.52636
0.47528 0.47252
0.42536 0.42797
0.37524 0.37902
0.32511 0.32916
0.27505 0.2817
0.22505 0.23331
0.17491 0.17942
0.12501 0.13255
0.07582 0.080594
0.034874 0.035983
};\addlegendentry{RLC, $L=1$, $2~\text{dB}$}

\addplot[red, mark=o]
table[]{x y
0.96418 0.96197
0.92334 0.92382
0.87503 0.87651
0.82547 0.82863
0.77553 0.78024
0.72554 0.72688
0.6755 0.68423
0.62542 0.63459
0.57543 0.58546
0.5253 0.53848
0.47532 0.48368
0.42513 0.42607
0.37528 0.38719
0.32505 0.3374
0.27504 0.28475
0.22505 0.22811
0.17502 0.17959
0.12508 0.12796
0.075741 0.086516
0.034915 0.04021
};\addlegendentry{RLC, $L=2$, $2~\text{dB}$}

\addplot[blue, mark=o]
table[]{x y
0.96415 0.96185
0.92333 0.92192
0.87503 0.87439
0.82543 0.82623
0.77559 0.77795
0.7255 0.73138
0.67551 0.68424
0.62553 0.63117
0.57536 0.58958
0.52542 0.53711
0.47535 0.48823
0.42519 0.43815
0.37523 0.38502
0.3251 0.33117
0.27496 0.27933
0.22501 0.2353
0.17509 0.18071
0.12495 0.13462
0.075678 0.08896
0.034831 0.041306
};\addlegendentry{RLC, $L=4$, $2~\text{dB}$}

\addplot[brown, mark=x]
table[]{x y
0.97414 0.97973
0.92328 0.92008
0.87433 0.86849
0.82365 0.81364
0.77431 0.7671
0.72449 0.73298
0.67431 0.67784
0.62431 0.63049
0.57437 0.57478
0.52416 0.52546
0.47445 0.47622
0.42432 0.43143
0.37411 0.38641
0.32397 0.3416
0.27376 0.28566
0.22352 0.23998
0.17323 0.18181
0.12254 0.12913
0.071107 0.075436
0.019491 0.01664
};\addlegendentry{RLC, $L=1$, $4~\text{dB}$}

\addplot[red, mark=x]
table[]{x y
0.97378 0.9592
0.92414 0.9247
0.87346 0.87506
0.82358 0.8195
0.77363 0.77682
0.72429 0.72579
0.67456 0.67069
0.62445 0.6211
0.57417 0.58587
0.52417 0.53526
0.47409 0.48312
0.42423 0.42995
0.37398 0.38038
0.32375 0.32527
0.27396 0.28173
0.2236 0.23875
0.17321 0.18269
0.12251 0.12796
0.071125 0.076159
0.019429 0.020504
};\addlegendentry{RLC, $L=2$, $4~\text{dB}$}

\addplot[blue, mark=x]
table[]{x y
0.97475 0.97593
0.92317 0.92182
0.87337 0.87781
0.82414 0.82589
0.774 0.7646
0.72453 0.71852
0.67449 0.67311
0.62415 0.64053
0.57434 0.58159
0.52433 0.53506
0.47434 0.46568
0.4243 0.43567
0.37423 0.38044
0.3241 0.33378
0.2738 0.28676
0.22363 0.22735
0.17331 0.18481
0.12261 0.1338
0.071096 0.08575
0.019401 0.021216

};\addlegendentry{RLC, $L=4$, $4~\text{dB}$}

\addplot[brown, mark=o, dashed, mark options=solid]
table[]{x y
0.9629 0.96361
0.92259 0.92599
0.87472 0.88033
0.82529 0.82886
0.77544 0.77493
0.7255 0.72088
0.67556 0.66291
0.6255 0.60826
0.57543 0.5503
0.52543 0.48963
0.47529 0.4317
0.42532 0.37341
0.37513 0.31161
0.32519 0.25211
0.27511 0.19627
0.22506 0.14174
0.17507 0.099871
0.12516 0.051654
0.075706 0.021959
0.03465 0.0047494
};\addlegendentry{eBCH, $L=1$, $2~\text{dB}$}

\addplot[red, mark=o, dashed, mark options=solid]
table[]{x y
0.96098 0.96279
0.91922 0.92543
0.87259 0.8792
0.82387 0.8293
0.77467 0.77888
0.72494 0.72772
0.67505 0.67241
0.62523 0.62199
0.57534 0.56634
0.52528 0.51126
0.4753 0.45617
0.42522 0.40028
0.37518 0.34606
0.32508 0.2945
0.27522 0.24112
0.22506 0.19143
0.17494 0.14313
0.1246 0.099159
0.074203 0.055991
0.02533 0.016624
};\addlegendentry{eBCH, $L=2$, $2~\text{dB}$}

\addplot[blue, mark=o, dashed, mark options=solid]
table[]{x y
0.96094 0.96305
0.91977 0.92441
0.87153 0.87779
0.8233 0.83009
0.77438 0.7783
0.7238 0.72818
0.67498 0.67222
0.62581 0.622
0.57551 0.56588
0.52701 0.51171
0.47572 0.4677
0.42457 0.41912
0.37348 0.35509
0.32627 0.31309
0.27465 0.25977
0.22536 0.20405
0.17488 0.15353
0.12339 0.114376
0.073616 0.060001
0.026226 0.020222
};\addlegendentry{eBCH, $L=4$, $2~\text{dB}$}

\addplot[brown, mark=x, dashed, mark options=solid]
table[]{x y
0.97084 0.96321
0.92894 0.93048
0.86887 0.87168
0.82845 0.83207
0.76837 0.77628
0.71945 0.71582
0.67966 0.65723
0.6182 0.60957
0.57005 0.54208
0.52075 0.49091
0.47555 0.455
0.41915 0.38473
0.37251 0.33645
0.32955 0.28008
0.27867 0.21613
0.22675 0.17126
0.17733 0.12454
0.1186 0.0689
0.0713 0.03404
0.0415 0.00912
};\addlegendentry{eBCH, $L=1$, $4~\text{dB}$}

\addplot[red, mark=x, dashed, mark options=solid]
table[]{x y
0.9609 0.9638
0.9217 0.9256
0.8720 0.8795
0.8239 0.8301
0.7734 0.7775
0.7254 0.7272
0.6744 0.6740
0.6257 0.6227
0.5761 0.5655
0.5265 0.5099
0.4751 0.4572
0.4240 0.4000
0.3757 0.3464
0.3228 0.2945
0.2754 0.2417
0.2253 0.1938
0.1749 0.1411
0.1236 0.0991
0.0748 0.0543
0.0266 0.0178
};\addlegendentry{eBCH, $L=2$, $4~\text{dB}$}

\addplot[blue, mark=x, dashed, mark options=solid]
table[]{x y
0.96599 0.96435
0.92557 0.92078
0.86104 0.87036
0.82436 0.8329
0.77805 0.77405
0.72876 0.73478
0.66663 0.67442
0.6247 0.6218
0.57134 0.56857
0.52264 0.5164
0.47445 0.46502
0.43985 0.42184
0.37251 0.35432
0.32284 0.31325
0.27474 0.26722
0.22544 0.20456
0.17645 0.15154
0.12012 0.11552
0.070416 0.05589
0.038501 0.0209
};\addlegendentry{eBCH, $L=4$, $4~\text{dB}$}

\addplot[gray,dashed]
table[]{x y
0 0
1 1
};%\addlegendentry{}

\end{axis}

\end{tikzpicture}

==> Duffy_differentpara_rev.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
legend style={at={(1,0)},anchor= south east, font=\scriptsize},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=0,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin =0,
xmax =1,
xlabel = Predicted list error probability,
ylabel = list-BLER,
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


\addplot[red, mark=o]
table[]{x y
0.96418 0.96197
0.92334 0.92382
0.87503 0.87651
0.82547 0.82863
0.77553 0.78024
0.72554 0.72688
0.6755 0.68423
0.62542 0.63459
0.57543 0.58546
0.5253 0.53848
0.47532 0.48368
0.42513 0.42607
0.37528 0.38719
0.32505 0.3374
0.27504 0.28475
0.22505 0.22811
0.17502 0.17959
0.12508 0.12796
0.075741 0.086516
0.034915 0.04021
};\addlegendentry{RLC, $L=2$, $2~\text{dB}$}

\addplot[blue, mark=o]
table[]{x y
0.96415 0.96185
0.92333 0.92192
0.87503 0.87439
0.82543 0.82623
0.77559 0.77795
0.7255 0.73138
0.67551 0.68424
0.62553 0.63117
0.57536 0.58958
0.52542 0.53711
0.47535 0.48823
0.42519 0.43815
0.37523 0.38502
0.3251 0.33117
0.27496 0.27933
0.22501 0.2353
0.17509 0.18071
0.12495 0.13462
0.075678 0.08896
0.034831 0.041306
};\addlegendentry{RLC, $L=4$, $2~\text{dB}$}

\addplot[red, mark=x]
table[]{x y
0.97378 0.9592
0.92414 0.9247
0.87346 0.87506
0.82358 0.8195
0.77363 0.77682
0.72429 0.72579
0.67456 0.67069
0.62445 0.6211
0.57417 0.58587
0.52417 0.53526
0.47409 0.48312
0.42423 0.42995
0.37398 0.38038
0.32375 0.32527
0.27396 0.28173
0.2236 0.23875
0.17321 0.18269
0.12251 0.12796
0.071125 0.076159
0.019429 0.020504
};\addlegendentry{RLC, $L=2$, $4~\text{dB}$}

\addplot[blue, mark=x]
table[]{x y
0.97475 0.97593
0.92317 0.92182
0.87337 0.87781
0.82414 0.82589
0.774 0.7646
0.72453 0.71852
0.67449 0.67311
0.62415 0.64053
0.57434 0.58159
0.52433 0.53506
0.47434 0.46568
0.4243 0.43567
0.37423 0.38044
0.3241 0.33378
0.2738 0.28676
0.22363 0.22735
0.17331 0.18481
0.12261 0.1338
0.071096 0.08575
0.019401 0.021216

};\addlegendentry{RLC, $L=4$, $4~\text{dB}$}

\addplot[red, mark=o, dashed, mark options=solid]
table[]{x y
0.96098 0.96279
0.91922 0.92543
0.87259 0.8792
0.82387 0.8293
0.77467 0.77888
0.72494 0.72772
0.67505 0.67241
0.62523 0.62199
0.57534 0.56634
0.52528 0.51126
0.4753 0.45617
0.42522 0.40028
0.37518 0.34606
0.32508 0.2945
0.27522 0.24112
0.22506 0.19143
0.17494 0.14313
0.1246 0.099159
0.074203 0.055991
0.02533 0.016624
};\addlegendentry{eBCH, $L=2$, $2~\text{dB}$}

\addplot[blue, mark=o, dashed, mark options=solid]
table[]{x y
0.96094 0.96305
0.91977 0.92441
0.87153 0.87779
0.8233 0.83009
0.77438 0.7783
0.7238 0.72818
0.67498 0.67222
0.62581 0.622
0.57551 0.56588
0.52701 0.51171
0.47572 0.4677
0.42457 0.41912
0.37348 0.35509
0.32627 0.31309
0.27465 0.25977
0.22536 0.20405
0.17488 0.15353
0.12339 0.114376
0.073616 0.060001
0.026226 0.020222
};\addlegendentry{eBCH, $L=4$, $2~\text{dB}$}

\addplot[red, mark=x, dashed, mark options=solid]
table[]{x y
0.9609 0.9638
0.9217 0.9256
0.8720 0.8795
0.8239 0.8301
0.7734 0.7775
0.7254 0.7272
0.6744 0.6740
0.6257 0.6227
0.5761 0.5655
0.5265 0.5099
0.4751 0.4572
0.4240 0.4000
0.3757 0.3464
0.3228 0.2945
0.2754 0.2417
0.2253 0.1938
0.1749 0.1411
0.1236 0.0991
0.0748 0.0543
0.0266 0.0178
};\addlegendentry{eBCH, $L=2$, $4~\text{dB}$}

\addplot[blue, mark=x, dashed, mark options=solid]
table[]{x y
0.96599 0.96435
0.92557 0.92078
0.86104 0.87036
0.82436 0.8329
0.77805 0.77405
0.72876 0.73478
0.66663 0.67442
0.6247 0.6218
0.57134 0.56857
0.52264 0.5164
0.47445 0.46502
0.43985 0.42184
0.37251 0.35432
0.32284 0.31325
0.27474 0.26722
0.22544 0.20456
0.17645 0.15154
0.12012 0.11552
0.070416 0.05589
0.038501 0.0209
};\addlegendentry{eBCH, $L=4$, $4~\text{dB}$}

\addplot[gray,dashed]
table[]{x y
0 0
1 1
};%\addlegendentry{}

\end{axis}

\end{tikzpicture}

==> crc-detection-rev.tex <==
\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(1,1)},anchor= north east, font=\scriptsize},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=0,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
%xmin =0,
%xmax =1,
xlabel = Eb/N0 (dB),
ylabel = BLER / UER,
%legend columns=2
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[red, mark=o]
table[]{x y
3.0 0.8637230853093486
3.5 0.7894321927350573
4.0 0.6873841883688295
4.5 0.5737532326080423
5.0 0.45115872407331913951
};\addlegendentry{CRC}

\addplot[black, mark=o]
table[]{x y
3.0 0.85699648600854594349
3.5 0.68074162972397067595
4.0 0.46084419889502764578
4.5 0.24879759137162238414
5.0 0.10776775695108266329
5.5 0.03598699606745639490
};\addlegendentry{$\epsilon$=0.025}

\addplot[brown, mark=o]
table[]{x y
3.0 0.59960012627591285916
3.5 0.37880464858882123558
4.0 0.19140320822301823411
4.5 0.08221053390013689788
5.0 0.02670713201820940769
5.5 0.00724994925035524727
};\addlegendentry{$\epsilon$=0.1}

\addplot[blue, mark=o]
table[]{x y
3.0 0.27265238879736408695
3.5 0.16212003117692908027
4.0 0.07229778095919828229
4.5 0.02548241159634382844
5.0 0.00874569768097951776
5.5 0.00242706703865567912
};\addlegendentry{$\epsilon$=0.5}

\addplot[red, dashed, mark=x, mark options=solid]
table[]{x y
3.0 0.00097340653350465290
3.5 0.00033980087668626185
4.0 0.00019382699777486606
4.5 0.00009571008267436942
%5.0 0.00001685931809453289
};%\addlegendentry{CRC; UER}


\addplot[black, mark=x, dashed, mark options=solid]
table[]{x y
3.0 0.00018974035929234437
3.5 0.00030615493889147422
4.0 0.00044198895027624310
4.5 0.00038111208506421741
5.0 0.00025975645235027636
5.5 0.00015078771502328162
};%\addlegendentry{Threshold (t=0.025); UER}

\addplot[brown, dashed, mark=x, mark options=solid]
table[]{x y
3.0 0.00526149636956750513
3.5 0.00691754288876591031
4.0 0.00778694907335306021
4.5 0.00360256502629872476
5.0 0.00168605631428089689
5.5 0.00072499492503552471
};%\addlegendentry{Threshold (t=0.1); UER}



\addplot[blue, dashed, mark=x, mark options=solid]
table[]{x y
3.0 0.08237232289950575936
3.5 0.07794232268121589757
4.0 0.03579098067287043994
4.5 0.01624965377158157226
5.0 0.00592450488066354440
5.5 0.00162073247431824413
};%\addlegendentry{Threshold (t=0.5); UER}

\end{semilogyaxis}

\end{tikzpicture}

==> crc-detection.tex <==
\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(1,1)},anchor= north east, font=\scriptsize},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=0,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
%xmin =0,
%xmax =1,
xlabel = Eb/N0 (dB),
ylabel = BLER / UER,
%legend columns=2
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[red, mark=o]
table[]{x y
3.0 0.8637230853093486
3.5 0.7894321927350573
4.0 0.6873841883688295
4.5 0.5737532326080423
};\addlegendentry{CRC}

\addplot[blue, mark=o]
table[]{x y
3.0 0.27265238879736408695
3.5 0.16212003117692908027
4.0 0.07229778095919828229
4.5 0.02548241159634382844
5.0 0.00874569768097951776
5.5 0.00242706703865567912
};\addlegendentry{$\epsilon$=0.5}

\addplot[brown, mark=o]
table[]{x y
3.0 0.59960012627591285916
3.5 0.37880464858882123558
4.0 0.19140320822301823411
4.5 0.08221053390013689788
5.0 0.02670713201820940769
5.5 0.00724994925035524727
};\addlegendentry{$\epsilon$=0.1}

\addplot[black, mark=o]
table[]{x y
3.0 0.85699648600854594349
3.5 0.68074162972397067595
4.0 0.46084419889502764578
4.5 0.24879759137162238414
5.0 0.10776775695108266329
5.5 0.03598699606745639490
};\addlegendentry{$\epsilon$=0.025}

\addplot[red, dashed, mark=x, mark options=solid]
table[]{x y
3.0 0.00097340653350465290
3.5 0.00033980087668626185
4.0 0.00019382699777486606
4.5 0.00009571008267436942
};%\addlegendentry{CRC; UER}

\addplot[blue, dashed, mark=x, mark options=solid]
table[]{x y
3.0 0.08237232289950575936
3.5 0.07794232268121589757
4.0 0.03579098067287043994
4.5 0.01624965377158157226
5.0 0.00592450488066354440
5.5 0.00162073247431824413
};%\addlegendentry{Threshold (t=0.5); UER}

\addplot[brown, dashed, mark=x, mark options=solid]
table[]{x y
3.0 0.00526149636956750513
3.5 0.00691754288876591031
4.0 0.00778694907335306021
4.5 0.00360256502629872476
5.0 0.00168605631428089689
5.5 0.00072499492503552471
};%\addlegendentry{Threshold (t=0.1); UER}

\addplot[black, mark=x, dashed, mark options=solid]
table[]{x y
3.0 0.00018974035929234437
3.5 0.00030615493889147422
4.0 0.00044198895027624310
4.5 0.00038111208506421741
5.0 0.00025975645235027636
5.5 0.00015078771502328162
};%\addlegendentry{Threshold (t=0.025); UER}

\end{semilogyaxis}

\end{tikzpicture}

==> uBLER.tex <==
\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west,font=\scriptsize},
ymin=0.00003,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 2,
xmax = 5.5,
xlabel = $E_b/N_0$ (dB),
ylabel = BLER / UER
]


\addplot[blue, mark = o]
table[]{x y
2 0.57125
2.5 0.36492
3 0.19309
3.5 0.077915
4 0.024714
4.5 0.00723
5 0.0015633
5.5 0.00026
};\addlegendentry{ORBGRAND, eBCH, $t=0.15$}

\addplot[red, mark = x]
table[]{x y
2 0.48667
2.5 0.30845
3 0.178
3.5 0.08665
4 0.034092
4.5 0.010282
5 0.0023203
5.5 0.00048931
};\addlegendentry{CA-SCL, $L=8$}

\addplot[brown, mark = x]
table[]{x y
2 0.39375
2.5 0.23279
3 0.12735
3.5 0.059897
4 0.021051
4.5 0.0053735
5 0.0013548
5.5 0.00025051
};\addlegendentry{CA-SCL, $L=16$}

\addplot[blue, mark = o, dashed, mark options=solid]
table[]{x y
2 0.01278
2.5 0.012213
3 0.010104
3.5 0.0060259
4 0.0027644
4.5 0.0010183
5 0.00028736
5.5 4.9e-05
};%\addlegendentry{eBCH, proposed, uBLER, $p^*=0.9$}

\addplot[blue, mark = o, dashed, mark options=solid]
table[]{x y
2 0.01278
2.5 0.012213
3 0.010104
3.5 0.0060259
4 0.0027644
4.5 0.0010183
5 0.00028736
5.5 4.9e-05
};%\addlegendentry{RLC, proposed, uBLER, $p^*=0.9$}

\addplot[red, mark = x, dashed, mark options=solid]
table[]{x y
2 0.066667
2.5 0.046664
3 0.025947
3.5 0.01809
4 0.0065436
4.5 0.0024193
5 0.0007509
5.5 0.00018605
};%\addlegendentry{CA-SCL $L=8$, uBLER}

\addplot[brown, mark = x, dashed, mark options=solid]
table[]{x y
2 0.125
2.5 0.070972
3 0.039185
3.5 0.01843
4 0.0096562
4.5 0.0026212
5 0.00084677
5.5 0.00021783
};%\addlegendentry{CA-SCL $L=16$, uBLER}


\end{semilogyaxis}
\end{tikzpicture}

==> uBLER_rev.tex <==
\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west,font=\scriptsize},
ymin=0.00003,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 2,
xmax = 5.5,
xlabel = $E_b/N_0$ (dB),
ylabel = BLER / UER
]

\addplot[red, mark = x]
table[]{x y
2 0.48021
2.5 0.31561
3 0.18246
3.5 0.085634
4 0.034092
4.5 0.010282
5 0.0023203
5.5 0.00048931
};\addlegendentry{CA-SCL, $L=8$}

\addplot[blue, mark = o]
table[]{x y
2 0.57125
2.5 0.36492
3 0.19309
3.5 0.077915
4 0.024714
4.5 0.00723
5 0.0015633
5.5 0.00026
};\addlegendentry{ORBGRAND, $\epsilon=0.15$}

\addplot[brown, mark = o]
table[]{x y
2 0.47147
2.5 0.26636
3 0.12791
3.5 0.050477
4 0.016106
4.5 0.0041062
5 0.00088874
5.5 0.000194
};\addlegendentry{ORBGRAND, $\epsilon=0.3$}

\addplot[black, mark = o]
table[]{x y
2 0.34494
2.5 0.18747
3 0.089186
3.5 0.036138
4 0.011396
4.5 0.0032351
5 0.00072
5.5 0.000164

};\addlegendentry{ORBGRAND, $\epsilon=0.6$}



\addplot[blue, mark = o, dashed, mark options=solid]
table[]{x y
2 0.01278
2.5 0.012213
3 0.010104
3.5 0.0060259
4 0.0027644
4.5 0.0010183
5 0.00028736
5.5 4.9e-05
};%\addlegendentry{eBCH, proposed, uBLER, $p^*=0.85$}

\addplot[brown, mark = o, dashed, mark options=solid]
table[]{x y
2 0.039817
2.5 0.033974
3 0.024635
3.5 0.01335
4 0.0049254
4.5 0.0017181
5 0.00038143
5.5 6.6e-05
};%\addlegendentry{RLC, proposed, uBLER, $p^*=0.70$}

\addplot[black, mark = o, dashed, mark options=solid]
table[]{x y
2 0.12074
2.5 0.090216
3 0.051792
3.5 0.023972
4 0.0080455
4.5 0.0022734
5 0.000485
5.5 9e-05

};%\addlegendentry{RLC, proposed, uBLER, $p^*=0.40$}

\addplot[red, mark = x, dashed, mark options=solid]
table[]{x y
2 0.064346
2.5 0.045863
3 0.027254
3.5 0.014787
4 0.0065436
4.5 0.0024193
5 0.0007509
5.5 0.00018605
};%\addlegendentry{CA-SCL $L=8$, uBLER}



\end{semilogyaxis}
\end{tikzpicture}
